Activity recognition from videos with parallel hypergraph matching on GPUs

In this paper, we propose a method for activity recognition from videos based on sparse local features and hypergraph matching. We benefit from special properties of the temporal domain in the data to derive a sequential and fast graph matching algorithm for GPUs. Traditionally, graphs and hypergraphs are frequently used to recognize complex and often non-rigid patterns in computer vision, either through graph matching or point-set matching with graphs. Most formulations resort to the minimization of a difficult discrete energy function mixing geometric or structural terms with data attached terms involving appearance features. Traditional methods solve this minimization problem approximately, for instance with spectral techniques. In this work, instead of solving the problem approximatively, the exact solution for the optimal assignment is calculated in parallel on GPUs. The graphical structure is simplified and regularized, which allows to derive an efficient recursive minimization algorithm. The algorithm distributes subproblems over the calculation units of a GPU, which solves them in parallel, allowing the system to run faster than real-time on medium-end GPUs.

==> GPUTrellisPruning-xfig-inkscape-xfig.pdf.in.tex <==
\begin{picture}(0,0)%
\includegraphics{GPUTrellisPruning-xfig-inkscape-xfig.pdf}%
\end{picture}%
\setlength{\unitlength}{434sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(27900,29250)(226,-28486)
\put(4036,-26437){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(26056,-23107){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_{i-2}$}%
}}}}
\put(1206,-16182){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\put(9306,-757){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_{i-1}$}%
}}}}
\end{picture}%


==> alphai_iterations.pdf.in.tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alphai_iterations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.56832645bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50792897)%
    \put(0,0){\includegraphics[width=\unitlength]{alphai_iterations.pdf}}%
    \put(0.44168418,0.49680794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $z_i \in [1,S] \rightarrow$}}}}%
    \put(0.16903324,0.25679113){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\small $z_{i-2}  \downarrow$}}}}%
    \put(0.88448292,0.34014097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Large $\alpha_{i+1}$}}}}%
    \put(0.67342671,0.09356228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Large $\alpha_i$}}}}%
    \put(0.17985444,0.30190474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $z_{i-1} \in [1,S] \rightarrow$}}}}%
    \put(0.43155398,0.45939202){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\small $z_{i-1} \in [1,S] \downarrow$}}}}%
    \put(0.14537878,0.21085742){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\small $\in [1,S]$}}}}%
    \put(0.11686672,0.0268069){\color[rgb]{0,0,0}\transparent{0.95294118}\makebox(0,0)[lb]{\smash{{\small $=\min_{z_i \in [1,S]}( f(z_{i-2},z_{i-1},z_i)+\alpha_{i+1}(z_i,z_{i-1})$}}}}%
  \end{picture}%
\endgroup%


==> distribution_of_scene_nodes.pdf.in.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'distribution_of_scene_nodes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{284.57988281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30066629)%
    \put(0,0){\includegraphics[width=\unitlength]{distribution_of_scene_nodes.pdf}}%
    \put(0.01106699,0.08667227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 1}}}}%
    \put(0.85267225,0.07723258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small f}
}}}%
    \put(0.77496227,0.04034602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small (frame}}}}%
    \put(0.75359785,0.00458461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small number)}}}}%
    \put(0.25427984,0.08667227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 5}}}}%
    \put(0.55645336,0.08667227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 10}}}}%
    \put(0.01211985,0.16879609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 1}}}}%
    \put(0.01211985,0.21933382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 2}}}}%
    \put(0.07423916,0.16879609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 3}}}}%
    \put(0.13425271,0.16879609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 4}}}}%
    \put(0.13425271,0.21933382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 5}}}}%
    \put(0.2608534,0.16879609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 6}}}}%
    \put(0.3212322,0.16879609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 7}}}}%
    \put(0.38096175,0.16879609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 8}}}}%
    \put(0.4406913,0.16879609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 9}}}}%
    \put(0.42900509,0.21738612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 10}}}}%
    \put(0.4296543,0.27127256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 11}}}}%
    \put(0.49457774,0.16684839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 12}}}}%
    \put(0.61728303,0.16684839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 13}}}}%
    \put(0.68090795,0.16684839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 14}}}}%
    \put(0.74128675,0.16684839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small 15}}}}%
  \end{picture}%
\endgroup%


==> memory_architecture.pdf.in.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'memory_architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{486.85bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94428469)%
    \put(0,0){\includegraphics[width=\unitlength]{memory_architecture.pdf}}%
    \put(0.51586069,0.90575264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small Work-group}}}}%
    \put(0.52071908,0.81222918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small Work-item}}}}%
    \put(0.51343152,0.48550441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small Local memory}}}}%
    \put(0.41140596,0.30331583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small Global memory}}}}%
    \put(0.54744004,0.66040539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large GPU}}}}%
    \put(0.09561245,0.06889986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large CPU}}}}%
    \put(0.60574035,0.06889986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large RAM}}}}%
  \end{picture}%
\endgroup%


==> work_groups.pdf.in.tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'work_groups.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.29360355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65822482)%
    \put(0,0){\includegraphics[width=\unitlength]{work_groups.pdf}}%
    \put(0.44040718,0.63533348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_i \rightarrow$}}}%
    \put(0.43423277,0.56885345){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_{i-1}\downarrow$}}}%
    \put(0.52002148,0.54610366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Large $\alpha_{i+1}$}}}}%
    \put(0.11064773,0.38483608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{i-1} \rightarrow$}}}%
    \put(0.09825528,0.31835613){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$z_{i-2} \downarrow$}}}%
    \put(0.18311821,0.2793244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Large $\alpha_i$}}}}%
    \put(0.82342104,0.60306106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22335653\unitlength}\raggedright {\small already\\ calculated\\ array\\ }\end{minipage}}}%
    \put(0.12442801,0.13611686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51541688\unitlength}\raggedright {\small currently\\ calculated\\ array\\ }\end{minipage}}}%
  \end{picture}%
\endgroup%

